Distributed Experiment Design and Control for Multi-agent Systems with Gaussian Processes

This paper focuses on distributed learning-based control of decentralized multi-agent systems where the agents' dynamics are modeled by Gaussian Processes (GPs). Two fundamental problems are considered: the optimal design of experiment for concurrent learning of the agents' GP models, and the distributed coordination given the learned models. Using a Distributed Model Predictive Control (DMPC) approach, the two problems are formulated as distributed optimization problems, where each agent's sub-problem includes both local and shared objectives and constraints. To solve the resulting complex and non-convex DMPC problems efficiently, we develop an algorithm called Alternating Direction Method of Multipliers with Convexification (ADMM-C) that combines a distributed ADMM algorithm and a Sequential Convexification method. The computational efficiency of our proposed method comes from the facts that the computation for solving the DMPC problem is distributed to all agents and that efficient convex optimization solvers are used at the agents for solving the convexified sub-problems. We also prove that, under some technical assumptions, the ADMM-C algorithm converges to a stationary point of the penalized optimization problem. The effectiveness of our approach is demonstrated in numerical simulations of a multi-vehicle formation control example.

==> figs/five-car-oed.tex <==
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=-4.9781481164541,
xmax=2.85368374162377,
xtick={-4,-3,-2,-1,0,1,2},
xlabel style={font=\color{white!15!black}},
xlabel={$x$-position (m)},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=-3.11664309233178,
ymax=9.11533011056338,
ytick={-2,0,2,4,6,8},
ylabel style={font=\color{white!15!black}},
ylabel={$y$-position (m)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={solid}
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
1.0328679466322	0.0227876874796205\\
1.13136839884917	-0.0455036959214651\\
1.24227426911783	-0.160268501260907\\
1.32487930045772	-0.296824282549455\\
1.36572546553619	-0.409508098073037\\
1.45885984671587	-0.485177119327636\\
1.48491046179233	-0.642702200434721\\
1.48102399729988	-0.762497638411677\\
1.45725611007412	-0.879514454875221\\
1.49407453006032	-1.07515646935819\\
1.40461035626587	-1.25229234521098\\
1.29938814382338	-1.37239095556684\\
1.13726100418908	-1.48351772147979\\
0.954628560098476	-1.54546058710992\\
0.772869087137671	-1.61102221554826\\
0.536500915332875	-1.74846864006997\\
0.221969989914551	-1.77621414548683\\
0.0678043411995682	-2.09731199209052\\
-0.28818907870173	-2.08549798514223\\
-0.534709478936186	-1.95655763235397\\
-0.713132972162096	-1.74310277124092\\
-0.928354640197144	-1.45590563646688\\
-0.960051240819161	-1.10021735099989\\
-0.849445601707633	-0.844944332345891\\
-0.714233907432639	-0.698464672092128\\
-0.687516220157579	-0.579836322175726\\
-0.73318946963905	-0.465574628742511\\
-0.846327187476513	-0.297571785268533\\
-0.92653141536763	-0.110953256675036\\
-1.06579547801023	0.0365655804039814\\
-1.3320126942273	0.127587017324338\\
-1.68706577615806	0.083816203913962\\
-2.02673469903942	0.293294462041631\\
-2.13261049388192	0.633384447092169\\
-2.09188086748327	0.908591676291655\\
-2.04859067563825	1.10356789146033\\
-2.06347179508147	1.22263979274535\\
-2.0885649544389	1.25378323211786\\
-2.11536463370436	1.28347090372591\\
-2.15412781700343	1.39702984639834\\
-2.12999548165932	1.51451509013393\\
-2.21375803674881	1.60024656925017\\
-2.18798137845033	1.75800933276554\\
-2.1273661192088	1.86141069630277\\
-2.07845712804656	1.92319097195088\\
-2.0519270324813	1.95154705741573\\
-2.05192703278815	1.95154705819077\\
-2.05898152136727	1.96870942053524\\
-2.07307144311322	1.99968768896942\\
-2.02444528921175	2.05132492982224\\
-1.93412566874532	2.1249440219713\\
-1.84696483326766	2.17614771944806\\
-1.73548282860846	2.22016833715155\\
-1.61820280359671	2.24489579867922\\
-1.53842719798238	2.25029426278642\\
-1.49851380098358	2.31959963058414\\
-1.45860766295223	2.32226056660403\\
-1.45860766295173	2.32226056660529\\
-1.41861510603748	2.32268007440507\\
-1.30627254072688	2.36481913892881\\
-1.18785646659915	2.34628039527435\\
-1.10362922935619	2.3201044389835\\
-1.05165180879066	2.29795563170193\\
-1.04421029387726	2.29437713914821\\
-1.00565829975992	2.30504095349122\\
-0.959142303141075	2.28102744307437\\
-0.916702337293742	2.27816153485583\\
-0.833792886018853	2.2217688549759\\
-0.757680434163277	2.15648239453636\\
-0.723772025215582	2.11878642377984\\
-0.651090390778782	2.08287217223347\\
-0.560795851027299	1.99731371722902\\
-0.398331894624632	2.03796125748634\\
-0.208033702549079	2.11781229621263\\
-0.0488440051682268	2.27263958843062\\
0.0713206610664898	2.52355466262448\\
0.130604149648213	2.83622125235113\\
0.368828624383711	2.98149574382479\\
0.363028905855773	3.25964010270485\\
0.247743857741728	3.59783508840342\\
0.494984521020569	3.85423895275139\\
0.724077603229955	4.01373700991526\\
0.969186889698939	4.08799110036333\\
1.2619757616307	4.20037124098768\\
1.57319245859207	4.32793049880328\\
1.81452749516901	4.57615566825302\\
1.98966941117384	4.88584481418824\\
2.10411826926679	5.23329785512214\\
2.1528468803754	5.58677707997127\\
1.99737248183429	5.90837221483079\\
2.20103108678394	6.20102776677708\\
2.08845359515241	6.54064436808277\\
1.76922218466965	6.77289415917\\
1.83525767311417	7.12290872264335\\
1.69790154675119	7.38076717146855\\
1.61063113447909	7.67321458738352\\
1.44914137666364	7.93188956309573\\
1.21466187843861	8.02222810848527\\
0.936456583866279	8.03186781711072\\
0.613533694675988	7.88156251829504\\
};

\addplot[area legend, line width=0.5pt, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y\\
0.464438105417896	7.86511547406873\\
0.608051346600549	7.93126104804774\\
0.619016042751427	7.83186398854235\\
}--cycle;
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5	0\\
0.533163812028267	0.0223555879540382\\
0.632558420529361	-0.0446459055426806\\
0.71983490319914	-0.126812217876051\\
0.792704402712635	-0.221988500151955\\
0.864210661965483	-0.36477270547767\\
0.904360073254607	-0.526410904072678\\
0.909748142524408	-0.659926713295581\\
0.929613990422003	-0.780964916536378\\
0.904189124001651	-0.893817145200188\\
0.859629881000688	-1.00509590412114\\
0.79769330420493	-1.10772313387211\\
0.720003711056166	-1.19900739011698\\
0.595487381948853	-1.2989881792299\\
0.414526934588769	-1.38271719002669\\
0.356008357052496	-1.65576508791003\\
0.0958185723927568	-1.75461259109132\\
-0.103664037353916	-1.84700607596687\\
-0.246823651978015	-1.91842226123312\\
-0.300673220157917	-1.97757391633445\\
-0.380629266645874	-1.97667763236955\\
-0.537925172327828	-1.94913724564701\\
-0.753755000490182	-1.84659643850528\\
-0.969948889886612	-1.61405565984802\\
-1.06882226114822	-1.31232884581005\\
-1.28859378085123	-1.07978334503539\\
-1.26839467454647	-0.762912692968378\\
-1.17544824910157	-0.542661356234899\\
-1.22700377852695	-0.308387165017164\\
-1.27271048917587	-0.0728026948382165\\
-1.4545578668096	0.0822091228871296\\
-1.75518326138091	0.184382426468273\\
-2.12706735461457	0.129990862745399\\
-2.36860093015898	0.393624197042132\\
-2.43656731499411	0.663531816843326\\
-2.5224813281094	0.844090621997709\\
-2.56049904344656	0.999434729149443\\
-2.64046565098151	1.0888712992784\\
-2.62907575191967	1.18920657016602\\
-2.60982417032072	1.26899097772778\\
-2.60347137268662	1.28906728041312\\
-2.63321468208976	1.31580575946186\\
-2.70497287758645	1.41193767426812\\
-2.65668804952976	1.57273881610117\\
-2.59162275394812	1.69252755348871\\
-2.52729625822248	1.8128181265804\\
-2.42799713692409	1.90621255256087\\
-2.38874175077066	1.9468553743288\\
-2.35602813357889	1.99293389664731\\
-2.343331140686	2.10294885898398\\
-2.27301343736221	2.15067408075943\\
-2.25351583913438	2.16193223785513\\
-2.23238901066876	2.19589770088874\\
-2.16781888987514	2.22741658637204\\
-2.1004969824759	2.25252637385634\\
-2.06207522080955	2.26363397466715\\
-2.0231095820068	2.27265005523423\\
-1.94670826882687	2.2999237709305\\
-1.9048946464415	2.30619954193415\\
-1.87268475788576	2.33359826241892\\
-1.7790269220015	2.3349721425715\\
-1.70401232973208	2.32747634964688\\
-1.68149330171595	2.32370428495573\\
-1.64156611041685	2.32133971922214\\
-1.53377229688183	2.29053590266888\\
-1.43940139140938	2.24604247906628\\
-1.40719557106004	2.22689391174238\\
-1.36252270310538	2.20330623730749\\
-1.32238732196842	2.17263235102069\\
-1.31714385017481	2.17307661754375\\
-1.31366522862885	2.17476047824732\\
-1.27750741902283	2.14361681389333\\
-1.17218548602595	2.19695458071821\\
-1.01020200297481	2.10086268341945\\
-0.817945407424906	2.12803088917692\\
-0.656422917637205	2.24493989653295\\
-0.494692654304909	2.4714633478144\\
-0.427844145515479	2.81528380293853\\
-0.111745144428036	2.95387226441782\\
-0.078089921693535	3.29627102668148\\
-0.230378234453722	3.6542144492702\\
0.00121094164583715	3.92519750104253\\
0.254055319629347	4.04155588976752\\
0.490337807954422	4.08929732240544\\
0.738617607398917	4.226461235131\\
1.08415312449987	4.33285328909873\\
1.36656030229556	4.55535010689817\\
1.4383268803535	4.90451326154392\\
1.62223638247115	5.25970838568827\\
1.67519461272787	5.61509615486092\\
1.49981619487203	5.92557568579869\\
1.68710884748017	6.22940839055521\\
1.57574553558975	6.52772587619858\\
1.29937327824186	6.75299381110061\\
1.33957113185049	7.10815781854074\\
1.19355569601342	7.38437954158689\\
1.1348341163437	7.72480594840546\\
0.932202966365438	8.00357846694661\\
0.677263903099537	8.09599901032212\\
0.399021393469757	8.08888157506287\\
0.079280121883059	7.93130343889584\\
};

\addplot[area legend, line width=0.5pt, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0693557326222545	7.91111971388098\\
0.0725522135447741	7.98084872373094\\
0.0860080302213439	7.88175815406073\\
}--cycle;
\addplot [color=green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0320789655630441	-0.023887106404581\\
0.0628995926989326	-0.0493771560791116\\
0.0923818724980556	-0.0764039768310912\\
0.172051786482873	-0.165984575312635\\
0.280968119415217	-0.325238506982363\\
0.338504045106285	-0.509309563204987\\
0.350873644626702	-0.628552889095612\\
0.390280397427627	-0.741871250596246\\
0.366475787475045	-0.902100496867372\\
0.305999635445275	-1.06261038836988\\
0.213548458012334	-1.20439293052609\\
0.0866968853964434	-1.3278766660451\\
-0.0492242715375375	-1.41248486728602\\
-0.18856882087329	-1.50232341706393\\
-0.287860245371414	-1.72722785315251\\
-0.593539997178382	-1.83555049580613\\
-0.894005460345261	-1.96116105728051\\
-1.1375506484917	-1.93248101419875\\
-1.31593970860103	-1.97318505928244\\
-1.50336223433881	-1.90443820118372\\
-1.70558764758779	-1.71466641776931\\
-1.84748111337062	-1.38981386172594\\
-1.83199232056371	-1.03566270858874\\
-1.71231486449252	-0.786815930903859\\
-1.58021676980454	-0.640570793716466\\
-1.67176840278265	-0.466077693614747\\
-1.68322686773023	-0.268841286801916\\
-1.81069264150042	-0.132308192649722\\
-1.9869302747009	0.0121438162889759\\
-2.16994827665045	0.13097395035311\\
-2.30223423913881	0.215551194870845\\
-2.31252923649074	0.372018401020565\\
-2.5427450991509	0.424703747000348\\
-2.8441702929133	0.521446065754871\\
-3.14149541108173	0.755460032027041\\
-3.25575703300022	1.0947960883035\\
-3.22473444547964	1.37180017188335\\
-3.13678028405339	1.55082013100386\\
-3.15289821212096	1.66972976082291\\
-3.15167627441966	1.70971100530943\\
-3.15167627441964	1.7097110053095\\
-3.13990048315927	1.74793691384258\\
-3.10436914389731	1.79626673398793\\
-3.08280275931653	1.82220336085372\\
-3.04185952565267	1.86586489255463\\
-2.94039881538854	1.95048262453265\\
-2.83057530312049	2.02396507263492\\
-2.80685201468879	2.09227915689691\\
-2.78179680377501	2.15353470237828\\
-2.74608259347445	2.17153883827116\\
-2.7094976997176	2.18770050310106\\
-2.63409776716354	2.21433342581222\\
-2.59547847809761	2.22473555242667\\
-2.56887523211908	2.25460639483051\\
-2.51666494143343	2.26534797617814\\
-2.46973762222713	2.31264630260901\\
-2.38514641842527	2.32245797436527\\
-2.32690071082482	2.32386102504645\\
-2.27931889501726	2.32179575971419\\
-2.21847903017327	2.31490814895723\\
-2.12536158242804	2.29482189975498\\
-2.05829371974507	2.27273318038771\\
-2.04402895980615	2.26715260378363\\
-2.00405815057951	2.26564711707044\\
-1.96771541434461	2.24894803778228\\
-1.93008499419862	2.23539346590378\\
-1.8233291788326	2.18078480454617\\
-1.73212819880053	2.10297504222073\\
-1.67838160633372	2.04376553129366\\
-1.65383947603689	2.01218487963165\\
-1.65383947603674	2.01218487963144\\
-1.61498141475376	2.00269568915135\\
-1.49808803974663	2.02949246276019\\
-1.32505477176246	2.12878183577753\\
-1.15742216016425	2.23734891104812\\
-1.04624677298712	2.40295118726929\\
-0.967809249991928	2.67019601702258\\
-0.887017720230524	3.01983135588832\\
-0.770277870720969	3.36031084757701\\
-0.715697826665505	3.71589715911467\\
-0.420065692151579	3.91714960490916\\
-0.143880886158017	3.95312455897869\\
0.0845243112675205	4.10614787941612\\
0.32063581531905	4.31233682128911\\
0.590541634213534	4.397933975153\\
0.805851807715704	4.58422861563687\\
0.878174134693524	4.93415835621318\\
1.09152680664499	5.22408486599222\\
1.12984840836637	5.54096823315155\\
1.02055757950661	5.88185948499574\\
1.19712137653563	6.19408332575575\\
1.04160751571291	6.471362291301\\
0.769992081002018	6.70376482180697\\
0.798146574820838	7.06096591274304\\
0.721860017039264	7.40263778133847\\
0.63007757577763	7.7301801083008\\
0.434661003115966	7.90080054198588\\
0.215797852347065	7.96907815903312\\
-0.0626495167374677	7.9628086227413\\
-0.386991572006325	7.81399145973052\\
};

\addplot[area legend, line width=0.5pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
-0.536840403108568	7.80725886607789\\
-0.389235769890536	7.86394107009794\\
-0.384747374122114	7.76404184936311\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.5	0\\
-0.465924632055444	-0.0209366110867322\\
-0.402054584716141	-0.0690217142624822\\
-0.344724095691724	-0.12474222325212\\
-0.272941219996973	-0.220682417336732\\
-0.10038318986321	-0.321792139806064\\
-0.0269037879251413	-0.506919138970295\\
-0.0118244005156957	-0.625788449363692\\
-0.0181739443650881	-0.745447133753894\\
-0.0222919709754993	-0.945123694310805\\
-0.11693736570202	-1.12037630019481\\
-0.242996137340951	-1.24473793057302\\
-0.37253754264035	-1.35067835798389\\
-0.489772041510085	-1.48712473490675\\
-0.688043232648456	-1.65491138635506\\
-0.955479188815206	-1.67119097466552\\
-1.17290926312278	-1.7727647112\\
-1.4204930427907	-1.90348039753512\\
-1.76907156101433	-1.99209255915221\\
-2.0813049785643	-1.82272792101991\\
-2.23129232846809	-1.58896569350511\\
-2.34136632998316	-1.33547211383736\\
-2.35830807927988	-1.06264158407666\\
-2.28350428559628	-0.883924115975046\\
-2.374660908299	-0.712635929331364\\
-2.28816032989405	-0.53927736793525\\
-2.232553584929	-0.366695408620192\\
-2.18648225083959	-0.154761884288981\\
-2.24877915284262	0.0444744306015498\\
-2.39696257105376	0.222922806722121\\
-2.66361098451683	0.346415605041756\\
-3.01760962477659	0.317106230323983\\
-3.2223789078452	0.607353773180371\\
-3.57844043141469	0.606213744385764\\
-3.76751656115227	0.906920090992636\\
-3.78361336882381	1.18419590490832\\
-3.72105339439105	1.37329238290505\\
-3.65627650912374	1.47409543873918\\
-3.71031078337043	1.58104214876543\\
-3.6567154128684	1.68826973719824\\
-3.63201051226489	1.71972033425421\\
-3.64655509398921	1.75697525554653\\
-3.62309567508377	1.78936653050109\\
-3.61494162751562	1.82852658194476\\
-3.53453392751857	1.91740203552584\\
-3.43609512031469	1.98571822810133\\
-3.40063698834726	2.00421668875184\\
-3.4006369883467	2.00421668875211\\
-3.40063698834664	2.00421668875218\\
-3.39860041531686	2.04415820529073\\
-3.34079399710895	2.14931644841821\\
-3.20648876938917	2.2358477403295\\
-3.07307809332961	2.32402951170887\\
-2.9543167599808	2.3399369540855\\
-2.91432443013388	2.34022978930652\\
-2.91432442994613	2.34022978930198\\
-2.91432442994607	2.34022978930198\\
-2.87559395934625	2.35022182442623\\
-2.83574258861662	2.34685427042147\\
-2.7957559582972	2.3477515227606\\
-2.71250656882078	2.33175237374751\\
-2.59952906681258	2.29425518772509\\
-2.49164920041753	2.25653466911344\\
-2.45883359284894	2.23367404636225\\
-2.45883359283063	2.23367404634862\\
-2.42218014885608	2.21766255074731\\
-2.39173899567817	2.19172400101494\\
-2.39173899567816	2.19172400101494\\
-2.39173899567811	2.19172400101496\\
-2.3811727227174	2.19511520293187\\
-2.33648071529488	2.15189827279774\\
-2.23845794190795	2.16546800487159\\
-2.14484863348468	2.06740018712346\\
-1.95618886537237	2.07205100647878\\
-1.73893055133753	2.14113496864095\\
-1.48778299133346	2.27937861975736\\
-1.31602512934171	2.54636738614023\\
-1.27851710174695	2.90075698605872\\
-1.4768253022089	3.24055880712702\\
-1.32780537440416	3.56356357943621\\
-1.1298098772692	3.84683427252273\\
-0.814562080366121	3.94329864152301\\
-0.566157685069772	3.90202032625277\\
-0.380817553246562	4.073250382492\\
-0.215641268715563	4.36061140678317\\
0.112763772816888	4.38953681911312\\
0.267889400622881	4.67115967639418\\
0.312399293179356	5.04299580962436\\
0.620468686117308	5.22069550727543\\
0.637357123381153	5.53687772773983\\
0.505615713149794	5.86792794911893\\
0.683208470184596	6.17683750173583\\
0.553973744331327	6.50897103587863\\
0.283274635850249	6.75848429207376\\
0.278030509845742	7.11503456903546\\
0.301496432070553	7.46171457202127\\
0.0914009742130639	7.73614131888718\\
-0.192791568319011	7.91362835504705\\
-0.427238662703001	8.01827215851944\\
-0.678925434386414	7.97524440632091\\
-0.948275095551572	8.01618369213663\\
};

\addplot[area legend, line width=0.5pt, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-1.09659725924536	8.0385563485992\\
-0.940817543397382	8.06562441336789\\
-0.955732647705763	7.96674297090536\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.966106436334778	0.0212301422745373\\
-0.864554726941717	-0.0423794942868227\\
-0.776444275227747	-0.123592071220637\\
-0.704785101150076	-0.219633202373374\\
-0.638969893431113	-0.365024703673916\\
-0.612734500117042	-0.494908421227749\\
-0.549524486904216	-0.59632017173697\\
-0.545798412102544	-0.730453196811514\\
-0.575833234031024	-0.864404069837723\\
-0.656261432955022	-1.02458838423842\\
-0.777477058819663	-1.15662807959854\\
-0.930214783460894	-1.25043051708608\\
-0.968633722017966	-1.50659701843415\\
-1.19739171662803	-1.62608112619182\\
-1.45463686102648	-1.64685628342766\\
-1.77949058557641	-1.74630477718762\\
-2.05751262800803	-2.01721283180276\\
-2.40902537706207	-1.96484123800808\\
-2.63162416562075	-1.79859232667134\\
-2.77796914119031	-1.57550472964305\\
-2.81373036214553	-1.32295401478696\\
-2.77982214573797	-1.15004988041879\\
-2.80749566003349	-0.975487668565319\\
-2.96522454492909	-0.773881436322164\\
-2.86993236922911	-0.483651428006823\\
-2.67632430631404	-0.28439069443876\\
-2.5957230780236	-0.101355001734497\\
-2.64406098038051	0.0918993209233406\\
-2.75867163836609	0.346013043754919\\
-3.02029168186883	0.524598680209656\\
-3.37469781995573	0.551061419547547\\
-3.7734863055424	0.57068839814245\\
-4.15220649200651	0.698123671351748\\
-4.31954826508665	1.01165314080889\\
-4.32549546161428	1.289550679566\\
-4.25529857327203	1.47598077796799\\
-4.18695688508253	1.57441018746158\\
-4.16027736594589	1.60420440918278\\
-4.17313023455509	1.64207651440828\\
-4.16058601094826	1.68005813809575\\
-4.17511685759607	1.71731866790133\\
-4.10814505591861	1.79940631647716\\
-4.03744410903508	1.85828310202306\\
-4.01600103262516	1.87305714646145\\
-4.00988943349402	1.8802642215499\\
-4.00702069597109	1.88926778337787\\
-3.97292365298847	1.91016955951026\\
-3.90791174706734	1.99662660745179\\
-3.8729670394944	2.14053867811782\\
-3.76832142179775	2.19891872347617\\
-3.68546776662442	2.28571234250844\\
-3.57035731802593	2.31900678082216\\
-3.53086283064348	2.32530581691933\\
-3.49671625512097	2.34613826027887\\
-3.43747087080286	2.35023494522711\\
-3.41125898061321	2.35031369918446\\
-3.40445457055776	2.35016083760945\\
-3.36649726154249	2.36277772120042\\
-3.28653152504648	2.35390804105169\\
-3.21288048306026	2.33659006551233\\
-3.11933366397716	2.30066304507724\\
-3.03745543801559	2.25413663822503\\
-2.98113084530185	2.2140848256711\\
-2.92835355261885	2.16516707936286\\
-2.8776590173783	2.11408322614433\\
-2.77150752984715	2.06734446944712\\
-2.71115229952552	1.97319574475635\\
-2.69530877153864	1.94088993605788\\
-2.65537398302092	1.93872077735629\\
-2.5645928304695	1.94296620572456\\
-2.45056180617664	1.96689683811404\\
-2.29511962507499	2.03800803458182\\
-2.12371763708855	2.03481718842824\\
-1.9899732169499	2.14126672581833\\
-1.84800746372267	2.26059369269971\\
-1.7654075899585	2.44186985200026\\
-1.74947976359442	2.71924184799355\\
-1.86142824851163	3.05778237409874\\
-1.88804294229809	3.45687888844264\\
-1.67838537471981	3.7451082160806\\
-1.42395246504179	3.85670040246681\\
-1.15373462012022	3.92649321755437\\
-0.866018124208828	4.0548609292709\\
-0.683703081207005	4.32028598344489\\
-0.398182705742715	4.39835871918685\\
-0.257075901561048	4.64839269293549\\
-0.176951613281096	4.99728168474666\\
0.120094727684539	5.19599532843822\\
0.12806033374539	5.51265670221674\\
0.017361482630684	5.85225149997892\\
0.168624503668844	6.17636403542774\\
0.0216133361676408	6.50118703456031\\
-0.224633492473671	6.81393985757979\\
-0.248739176318159	7.18429280588667\\
-0.24010359556901	7.49001653240014\\
-0.461993981054524	7.69676843364428\\
-0.702214844188977	7.88788988250165\\
-0.904998963287529	7.99424622369924\\
-1.13256892099411	7.97935239078979\\
-1.42787288493861	8.03487765792673\\
};

\addplot[area legend, line width=0.5pt, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
-1.57415209658851	8.06807995060484\\
-1.4168054540459	8.08363739514336\\
-1.43894031583131	7.98611792071009\\
}--cycle;
\end{axis}
\end{tikzpicture}%


==> figs/five-car-test.tex <==
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=-8.0,
xmax=8.0,
xtick={-8,-6,-4,-2,0,2,4,6,8},
xlabel style={font=\color{white!15!black}},
xlabel={$x$-position (m)},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=-6.0,
ymax=6.0,
ytick={-6,-4,-2,0,2,4,6},
ylabel style={font=\color{white!15!black}},
ylabel={$y$-position (m)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={solid}
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4	0\\
-3.96713492405435	0.0227903571548346\\
-3.87690762237263	0.101686749697513\\
-3.75979665047364	0.263001606782926\\
-3.6722523337472	0.526054117762748\\
-3.68849869278418	0.860299395125781\\
-3.73650474123958	1.22584638834246\\
-3.78309607807238	1.6119844826126\\
-3.82454867751215	1.9997024820661\\
-3.84900795823366	2.3708700668735\\
-3.85170419179582	2.71489311233088\\
-3.81692146838805	3.02564033705305\\
-3.74477072019519	3.29850413253262\\
-3.65497453430068	3.53646984352354\\
-3.56347268149905	3.74710241045053\\
-3.4863761302508	3.9406002802671\\
-3.41092147657795	4.11509170157674\\
-3.33404996334644	4.27218153549634\\
-3.25440417005927	4.41314991331558\\
-3.16720370123508	4.53487475946881\\
-3.07946498509885	4.64293840452054\\
-2.98703488444327	4.73494553567625\\
-2.88941426177631	4.80885137519915\\
-2.78669214784465	4.86326894333479\\
-2.67920093255318	4.89708486231448\\
-2.56684749225958	4.91134149756275\\
-2.44803455006512	4.90862471509745\\
-2.3204985179246	4.89114781909872\\
-2.18367926280879	4.85756294210157\\
-2.04077216484865	4.80280202091758\\
-1.89603945458746	4.7248824651219\\
-1.7518605852698	4.62590379851263\\
-1.60998685858131	4.50740234659811\\
-1.47047350069912	4.3710067773966\\
-1.33405710788689	4.21624577349038\\
-1.20024065142347	4.04333894217178\\
-1.06764097568492	3.85290850505918\\
-0.934251003277141	3.64606858705693\\
-0.798662538583729	3.42378287184117\\
-0.658891790289659	3.18769228367107\\
-0.513724614802634	2.93929227916172\\
-0.363614579481055	2.67937457525047\\
-0.209613194560858	2.40861234877491\\
-0.0530691991792862	2.12771770915059\\
0.104376874528174	1.83743615006923\\
0.261787884774847	1.53904351511031\\
0.418946089642117	1.23425143916893\\
0.57615929959457	0.925004866519622\\
0.72374109773224	0.610620356369584\\
0.896402660874512	0.308899335508484\\
1.0440393645249	-0.00822076453563226\\
1.19379249770507	-0.324496801131852\\
1.35047419635528	-0.635071075167962\\
1.51491294838503	-0.937123403033352\\
1.67517001605093	-1.23552194477993\\
1.8186750557174	-1.53562070154242\\
1.96501404144239	-1.82665864325874\\
2.11274727565291	-2.10801433438626\\
2.26088342952888	-2.37904968183863\\
2.40687965925449	-2.6403300040959\\
2.55033103768415	-2.89138015224145\\
2.69210713165494	-3.13093827546843\\
2.8264288672764	-3.35994232531066\\
2.96586840093997	-3.57101094849295\\
3.10137723391501	-3.77144219395178\\
3.23567646208771	-3.95771549519685\\
3.36830186610458	-4.1287816097291\\
3.49874635490559	-4.28414184965438\\
3.62702826345865	-4.42310576547621\\
3.75334032489644	-4.54500289535578\\
3.87796704288636	-4.64926288985688\\
4.00056589397614	-4.73567605494014\\
4.12221682930601	-4.80240769398864\\
4.24251426029693	-4.85144170159386\\
4.36157250929828	-4.88350220510071\\
4.47915184647167	-4.89899157831699\\
4.5949889715922	-4.89697187753818\\
4.70937292652036	-4.88158864289665\\
4.81812806112401	-4.83813634499457\\
4.93529333183257	-4.80465989928695\\
5.03228244594811	-4.72136444799472\\
5.14056665101409	-4.64082432137184\\
5.2222577709568	-4.52125352534705\\
5.32907613204472	-4.40757521001917\\
5.39475585328258	-4.25317795196814\\
5.483344709163	-4.09577618442758\\
5.55257655028202	-3.91448340509184\\
5.62045089851402	-3.71669638480149\\
5.68126668662929	-3.50096184564295\\
5.73599772019722	-3.2684942814734\\
5.78509554086388	-3.02088790298893\\
5.8288728008338	-2.75987528872352\\
5.86795200362042	-2.48729639646837\\
5.90362585338709	-2.20501281070883\\
5.93516140670078	-1.91454644960367\\
5.96096226256713	-1.61722612798179\\
5.98136708779128	-1.31442000485157\\
5.99803842381478	-1.00746268933531\\
6.01005135261156	-0.69752350217186\\
6.01624103414136	-0.385787489988418\\
6.0179916610093	-0.0734724109079812\\
6.01619614233802	0.238219539486845\\
6.00868153869434	0.548034788558225\\
5.9960444082061	0.854784119251974\\
5.9801906394534	1.15739071510626\\
5.95967945793179	1.45460285111625\\
5.93350793124196	1.74519075510536\\
5.90339344123003	2.02822873250645\\
5.86966305702686	2.30270751948821\\
5.83068666153912	2.56737252110999\\
5.78711044229183	2.82130764069242\\
5.73942781809494	3.06365283076381\\
5.68749586051985	3.29346855514707\\
5.63133432732078	3.50988497821973\\
5.57101401027593	3.71210126152982\\
5.50658929262271	3.89938759387293\\
5.4383894268751	4.07122824128939\\
5.36703249487572	4.2274506397588\\
5.29193531840393	4.3676018212701\\
5.21361767507044	4.49210899727412\\
5.13203154289472	4.60166126556867\\
5.04636065619784	4.69691399001683\\
4.95587654436873	4.77889567624086\\
4.85936954913565	4.84827297380286\\
4.75512641726554	4.90443603334018\\
4.6417867132996	4.94538282459502\\
4.51901283108686	4.96819931766589\\
4.38757572179964	4.9703006027001\\
4.24877555987855	4.94847996162666\\
4.10493952558776	4.8988015772101\\
3.95610239376992	4.82666909339689\\
3.81179266141634	4.71731481658622\\
3.66502455903452	4.58282175787575\\
3.51727826982306	4.42486458957083\\
3.37061965983352	4.2457788309453\\
3.22456733180088	4.04977851377928\\
3.07929362178294	3.83920001460077\\
2.93418028649877	3.61589842859325\\
2.78821119025621	3.3812041532222\\
2.64089561261986	3.13574800580929\\
2.49274811310825	2.87953643948874\\
2.34429144849874	2.61270584842069\\
2.19498903925024	2.33614023201745\\
2.04432789297964	2.05088976908593\\
1.89250793724649	1.75784144509449\\
1.73993925516499	1.45795613849258\\
1.58657603083733	1.15255090498192\\
1.43192855465188	0.843251933770502\\
1.27749507306448	0.530782189532239\\
1.12249421431022	0.217001724624314\\
0.967305468648243	-0.0968305616347597\\
0.812670340070509	-0.409645699762918\\
0.658134338208315	-0.719864551685065\\
0.504104506975666	-1.02640821733542\\
0.35082425375312	-1.32818548533964\\
0.198355790578321	-1.62409893817409\\
0.0465933552166895	-1.91303270622353\\
-0.104434808297021	-2.19398984920621\\
-0.253905454623288	-2.46644750287306\\
-0.402351226988414	-2.7292089940224\\
-0.549603292768416	-2.98149171694113\\
-0.695363269043528	-3.22260726766804\\
-0.839652018569248	-3.45171521633027\\
-0.982533256276152	-3.66796105928222\\
-1.1238579757622	-3.87063387721999\\
-1.2573943350032	-4.06199988760275\\
-1.39816095112083	-4.23136258678561\\
-1.53589147528791	-4.38755965007951\\
-1.67041244077619	-4.52893373362859\\
-1.80250073302418	-4.65375838280362\\
-1.93223372501914	-4.76104216544069\\
-2.05934230652854	-4.85024038543436\\
-2.18360291525045	-4.92087280856917\\
-2.3049052664356	-4.97226916339876\\
-2.42310693759875	-5.00343765636823\\
-2.53775277092082	-5.01304712841767\\
-2.64777147521217	-4.99986377365564\\
-2.7519162838711	-4.96379099267234\\
-2.8503330380807	-4.90709887328792\\
-2.94625322321346	-4.83444106599783\\
-3.04041952123796	-4.74552686334165\\
-3.13250076358668	-4.64016209709995\\
-3.22287349960391	-4.51933501532743\\
-3.3103833873468	-4.38255656287524\\
-3.39258798025156	-4.22884384371089\\
-3.46805517200658	-4.05825486898768\\
-3.5363408252385	-3.87134183309437\\
-3.5980134557651	-3.66892905727416\\
-3.65396078246761	-3.45186819705639\\
-3.70405153814246	-3.22078667925371\\
-3.74985307105209	-2.97680882862227\\
-3.79262241181791	-2.72100026685252\\
-3.83447072360836	-2.45452192638934\\
-3.87353882402264	-2.17794502282944\\
-3.90643231684985	-1.89194898123222\\
-3.93273166393626	-1.59799652185611\\
-3.95767594154872	-1.29804719331843\\
-3.97818227500648	-0.993143431127184\\
-3.98917099889337	-0.68440179765922\\
-3.99670332204684	-0.373591948427313\\
-4.00483262694446	-0.0620555873657872\\
};

\addplot[area legend, line width=0.5pt, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y\\
-4.00946065121299	0.0878730002730281\\
-3.95485643106486	-0.0605129126096107\\
-4.05480882282407	-0.0635982621219636\\
}--cycle;
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4.5	0\\
-4.46683683348158	0.0223527663509557\\
-4.37525068810523	0.0996810513660939\\
-4.25396213642706	0.257959825071286\\
-4.16394294091567	0.521366222319756\\
-4.19087860563724	0.869059087386278\\
-4.23048828289462	1.25808881886497\\
-4.31141295727726	1.64944996167693\\
-4.35015358213709	2.03842889251513\\
-4.36829611564156	2.40433990943422\\
-4.36601478122023	2.73917846931679\\
-4.3274047137202	3.04025791128829\\
-4.25251807867449	3.30437041659458\\
-4.16203375769261	3.53521862475051\\
-4.07141095783776	3.73969880263617\\
-3.99585598272796	3.9278572636651\\
-3.92151700029458	4.09855509729937\\
-3.84500820000489	4.25368410526\\
-3.76485934193284	4.39417537561319\\
-3.67587377709618	4.51679075796933\\
-3.58533436046608	4.62674959170338\\
-3.4886074983537	4.72125077277776\\
-3.38462383217119	4.79827449958545\\
-3.27381635584894	4.85590259910322\\
-3.15730985500938	4.89271310628952\\
-3.03690287871196	4.90984300043466\\
-2.9130699430129	4.90955692030506\\
-2.78479878091824	4.89286368984795\\
-2.65140572571413	4.85770533498707\\
-2.51432619598664	4.79985214768478\\
-2.37589083975607	4.71837267890965\\
-2.237218123852	4.6154714994946\\
-2.09912426022664	4.49277182254267\\
-1.96157210101242	4.35182499477629\\
-1.82554827835287	4.1924326904013\\
-1.69121179845169	4.01497563228722\\
-1.55770013096216	3.82051415761407\\
-1.42349052826961	3.61043807751485\\
-1.28723214643609	3.38599021804204\\
-1.14702423535196	3.14879919486469\\
-1.00162494671392	2.90020977147149\\
-0.851456400990037	2.64075061348845\\
-0.697579302585003	2.37081650671412\\
-0.541322712013411	2.09093009620225\\
-0.384293943873862	1.80171837720104\\
-0.227360568498646	1.50440248233035\\
-0.0706899547420443	1.20063367573259\\
0.0861169075918164	0.892307255750918\\
0.232839991856345	0.578604883143094\\
0.405991600855689	0.2774346222957\\
0.553527647100151	-0.0398991792824498\\
0.703198192116075	-0.355848665384299\\
0.859713025864022	-0.666350103590587\\
1.02438851628818	-0.968750473333121\\
1.18493701364161	-1.26805533749066\\
1.32858412511302	-1.5692080103398\\
1.47516287375829	-1.86114151620251\\
1.62314472848664	-2.14348792995497\\
1.77166049923596	-2.41558200296768\\
1.91805262026554	-2.677976814346\\
2.06184558601537	-2.93011068094\\
2.20383795980156	-3.17064747551631\\
2.33777734783692	-3.4005270149404\\
2.47730326313144	-3.61208797839799\\
2.61275215954729	-3.81270008069045\\
2.74649653582685	-3.99850192048422\\
2.87806530731977	-4.16860039096019\\
3.00688774530646	-4.32227294745196\\
3.1328071164811	-4.45864486347815\\
3.25580104930345	-4.57685811676172\\
3.3759097969771	-4.67620468081177\\
3.49242389942218	-4.75638356484865\\
3.60635702708974	-4.81601179017994\\
3.7179483825691	-4.85835064954145\\
3.82818272494103	-4.88535055385754\\
3.93809052099636	-4.89844962893225\\
4.04897756842387	-4.89764070190153\\
4.16148592887251	-4.88387324472594\\
4.27369844758963	-4.84936332153916\\
4.38977334149905	-4.80946171701533\\
4.49467358183019	-4.73639288277103\\
4.60643028943296	-4.66026388856538\\
4.69915163739382	-4.54960555207445\\
4.80259523688744	-4.43475334711908\\
4.87823705017627	-4.28676738877062\\
4.96398907959288	-4.12853994074564\\
5.03645680486438	-3.94672389454152\\
5.10500269615324	-3.74578128905776\\
5.16685458528609	-3.52519112842528\\
5.22231114497602	-3.28699923954261\\
5.27186422838932	-3.03347508898013\\
5.31590084035624	-2.76693213964128\\
5.35506488817144	-2.48948882921315\\
5.39070032078755	-2.20305140679452\\
5.42213256993228	-1.90904801996394\\
5.44775748556816	-1.60872124557819\\
5.46792882045095	-1.30338842872317\\
5.48438339357657	-0.99430846829693\\
5.49618065585773	-0.682570897696047\\
5.50215131114211	-0.369360138266782\\
5.5037395483718	-0.0559118698171734\\
5.50185297740789	0.25662793026139\\
5.49423487751876	0.567025195235236\\
5.48155271201077	0.874041678688791\\
5.46574528818846	1.17663139573746\\
5.44526432180123	1.47359794029506\\
5.41912590182038	1.76368020268216\\
5.38909145139113	2.04593568935554\\
5.35545536365626	2.31941574810646\\
5.31654077343948	2.58288216351061\\
5.27303444163259	2.83540663986006\\
5.22541919478009	3.07615841006009\\
5.17354915398044	3.30424893452263\\
5.11745589681091	3.51885919683356\\
5.05722108164617	3.7192465457472\\
4.99292266988356	3.90474367679194\\
4.92490329450985	4.07489603775178\\
4.8537837981492	4.22958115627433\\
4.77911106669848	4.36840215139353\\
4.70144840368854	4.4917091194979\\
4.62095382658004	4.60006234248162\\
4.53720821868569	4.69404084602409\\
4.44975347572397	4.77467053978814\\
4.3574714566701	4.84286473325288\\
4.25841486109327	4.89854937858442\\
4.15040279262094	4.94020413828896\\
4.03183212160732	4.96488167318102\\
3.90225416679512	4.96925567673309\\
3.76246431710446	4.94922624267945\\
3.61511384143271	4.90000831285255\\
3.46111509839867	4.82687232608352\\
3.31130137411655	4.71483982034371\\
3.15893778526901	4.57798479620623\\
3.00745719050137	4.41806879648511\\
2.85931755267806	4.23785521844464\\
2.71302175589682	4.04168260752517\\
2.5682644205854	3.83161694037513\\
2.42397495031314	3.6093166196601\\
2.27891019602976	3.37593479508905\\
2.13253649726752	3.13195114629095\\
1.98536463977095	2.87727951711103\\
1.83787575033533	2.61205180700433\\
1.68951389557692	2.33716043963683\\
1.53978624886591	2.05360543593259\\
1.38888123887084	1.76219306086096\\
1.23715313221226	1.46382587596009\\
1.08452255056374	1.15977222148692\\
0.930618314374571	0.851543169102921\\
0.776719726392262	0.539900084286105\\
0.622003604651776	0.226701238480278\\
0.466996819023199	-0.0868629213026861\\
0.31234626759329	-0.399691271857397\\
0.157672173293226	-0.710211929953289\\
0.00332985381709605	-1.01729000932859\\
-0.150395616103588	-1.31982675210345\\
-0.303416431832847	-1.61668997564415\\
-0.455815910016072	-1.9067291954057\\
-0.607497832221974	-2.18894452989648\\
-0.75777359509316	-2.46270354914905\\
-0.907058955440717	-2.72680333807138\\
-1.05516111676693	-2.98041533464418\\
-1.2017194808811	-3.22284327012566\\
-1.34678235350699	-3.4531556823692\\
-1.49037355096673	-3.6704457720404\\
-1.63230806563067	-3.8739495221436\\
-1.76597950278188	-4.06587419682289\\
-1.90726665731372	-4.23493988137454\\
-2.04491510476616	-4.39111890849564\\
-2.17911876324391	-4.53210410933589\\
-2.31042651429709	-4.65587742491896\\
-2.43865037235911	-4.76151617317961\\
-2.56339841323187	-4.84866475611905\\
-2.68437495960806	-4.91708872853335\\
-2.80147114569949	-4.96648111599005\\
-2.91473995140828	-4.9963816901637\\
-3.02425456469708	-5.00613287734815\\
-3.13003172979946	-4.99516992718499\\
-3.23216889847022	-4.96349701389795\\
-3.33161973027785	-4.91246238857338\\
-3.43111033411911	-4.84480822688871\\
-3.52957712708223	-4.75847266308085\\
-3.62666848095802	-4.65399117993978\\
-3.72203471424432	-4.53221406462269\\
-3.81378074953999	-4.3934655158782\\
-3.89908660131889	-4.23739521661015\\
-3.97688927500684	-4.06431929506483\\
-4.04691704454931	-3.8748114797527\\
-4.10983594612734	-3.6698046191137\\
-4.16662342738038	-3.45023126330421\\
-4.21722047954102	-3.21675740106714\\
-4.26340390830453	-2.97049451704045\\
-4.30646963061538	-2.71245409445277\\
-4.3486316647745	-2.44390357759344\\
-4.38790473865084	-2.16555176899317\\
-4.42087345404559	-1.87807969723156\\
-4.44719567362899	-1.58285238678411\\
-4.47230976909439	-1.28191250393545\\
-4.49282115332623	-0.976450843496223\\
-4.50357978060574	-0.667467512161598\\
-4.51105652400073	-0.35657933921483\\
-4.5192074744205	-0.0453226740877829\\
};

\addplot[area legend, line width=0.5pt, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-4.52386490019366	0.104605003094142\\
-4.46923158202652	-0.0437701988300622\\
-4.56918336681447	-0.0468751493455036\\
}--cycle;
\addplot [color=green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5	0\\
-4.96792243511743	0.0238897852706719\\
-4.87953931592946	0.104900021750156\\
-4.76284096748245	0.266674581842109\\
-4.67543110807668	0.53112985532118\\
-4.70695492879373	0.886592470697361\\
-4.73824768439476	1.28449693204044\\
-4.80440941880663	1.67622467436079\\
-4.82957994797256	2.05898789946723\\
-4.84558505867694	2.41884219824849\\
-4.84532012003783	2.7521588911208\\
-4.81087920952165	3.0520027111213\\
-4.74207741098845	3.31380259870459\\
-4.65704990202135	3.54180279748945\\
-4.57026066871336	3.74427822479937\\
-4.49530273898488	3.93032975787536\\
-4.42281891023042	4.09875374563457\\
-4.34947463070857	4.25083129446141\\
-4.27365537942501	4.3877807264783\\
-4.19133325460136	4.50728874609141\\
-4.10727846597504	4.61305543257607\\
-4.01859870608319	4.70394629781885\\
-3.92404524412199	4.77858327242792\\
-3.82284144719033	4.83578842135545\\
-3.71441115718031	4.87452733151033\\
-3.5983037518241	4.89556818252401\\
-3.47348078930517	4.90007965631556\\
-3.33915136171769	4.88814101777446\\
-3.19614649960079	4.85677987648951\\
-3.04778826866729	4.8017613933512\\
-2.89770778751327	4.72267207862412\\
-2.74823406532522	4.62174614599372\\
-2.60114709291996	4.50039652295578\\
-2.45661444515471	4.3602278047815\\
-2.31530046447679	4.20124525234305\\
-2.17692985895735	4.02386316098688\\
-2.04020774290109	3.82904852886932\\
-1.90350322912387	3.61800674434407\\
-1.76516049699198	3.39198099464428\\
-1.62287325634297	3.15273677783751\\
-1.47533200480456	2.90163530691513\\
-1.3228797994283	2.63931812897742\\
-1.16666846738496	2.36627709539526\\
-1.00822143449144	2.08316103377851\\
-0.849340194544687	1.79077820037877\\
-0.690958522922516	1.49056671060722\\
-0.533246725754368	1.18435086201403\\
-0.375734839186344	0.874152481228662\\
-0.229447063479407	0.55807517136253\\
-0.0548085368703894	0.257333667570799\\
0.0908625590699952	-0.0603009061074105\\
0.241772409761719	-0.376164218378949\\
0.398256889933196	-0.68644714502086\\
0.561977102631778	-0.987635373464098\\
0.720581814785043	-1.28519527547397\\
0.862772384246928	-1.5844839477953\\
1.00852827038813	-1.87435405674879\\
1.15489276804903	-2.15446596334437\\
1.30158926138544	-2.42396630180657\\
1.44612944542662	-2.68367039210005\\
1.58815371429368	-2.93317751885676\\
1.72826960033439	-3.17121124793602\\
1.86030691813097	-3.39932940787317\\
1.99779879091132	-3.60867969193901\\
2.13103526006427	-3.8064154796746\\
2.26292799111211	-3.98995600794493\\
2.39257331282086	-4.15835099528755\\
2.51948679723953	-4.31070411738502\\
2.64353228545082	-4.44620447254715\\
2.76473598211672	-4.56416733885889\\
2.88317086877161	-4.66408525555001\\
2.99833707789035	-4.74617596090048\\
3.11109962080735	-4.80865023562601\\
3.22048537058356	-4.85376136478818\\
3.32704497201421	-4.88301322923249\\
3.43136944498556	-4.89808256054069\\
3.53418802497792	-4.89981764056231\\
3.63648543318949	-4.88890406690003\\
3.73867526114509	-4.86245213468984\\
3.84293052816246	-4.82364792287581\\
3.94699211937352	-4.76486355305832\\
4.05359794330213	-4.68969708008322\\
4.15405840653738	-4.58651618313525\\
4.25786714556427	-4.46663424195745\\
4.34707328306283	-4.31745705798995\\
4.43990573088618	-4.15197882165887\\
4.52263303739132	-3.96312569008096\\
4.59929069737716	-3.75420245327645\\
4.66748135744741	-3.52676064115462\\
4.72739056207329	-3.28312792994865\\
4.77990973211996	-3.0257433754179\\
4.82590560155441	-2.7566346119882\\
4.86637414001008	-2.47756374192942\\
4.90285068247263	-2.19014363235309\\
4.93490444222825	-1.89558275591747\\
4.96109413088573	-1.59495230339022\\
4.98165824017413	-1.28947135834816\\
4.99836867059468	-0.980365465672299\\
5.01030796219359	-0.668666340694066\\
5.01634542659195	-0.355493717048903\\
5.01790645268082	-0.04206548027971\\
5.0159073676287	0.270466782623893\\
5.00813282389499	0.580914732987636\\
4.99527623935951	0.888086828895817\\
4.9791775449151	1.19092068347143\\
4.9584278045016	1.48824287645897\\
4.93202498392902	1.778840028261\\
4.90172078996836	2.0617794833651\\
4.86786544680476	2.33610719180003\\
4.82881178460981	2.60060794470481\\
4.78523094574179	2.85435997442046\\
4.73759469732908	3.09650743089648\\
4.68576694763113	3.32613676495572\\
4.62978719356911	3.54237895726005\\
4.56973058040437	3.74440869526973\\
4.50566879454933	3.93145391234093\\
4.43793227191295	4.10291494625362\\
4.36713656277981	4.25847683764338\\
4.29289995205619	4.39753966479747\\
4.21586472758189	4.52023366204062\\
4.13629226308368	4.62698787101336\\
4.0539041473869	4.71841277750256\\
3.96824797343763	4.7956754331461\\
3.87795827873269	4.8599818117879\\
3.78049250213625	4.91162429561888\\
3.67292433798876	4.94924092427578\\
3.55330362112766	4.96981540936584\\
3.4215111068713	4.97028564160218\\
3.2789220787053	4.94704611291276\\
3.12875728318354	4.89627631585108\\
2.97262953377028	4.82335002833593\\
2.82033203180451	4.71586060788323\\
2.66791174894755	4.58393356276701\\
2.51670796590565	4.429347005338\\
2.36865638041383	4.25356831508128\\
2.22278041553253	4.06005953527939\\
2.07840376662128	3.85118579332348\\
1.93435290363024	3.62897983986752\\
1.78936012937222	3.39498062566015\\
1.64288050863563	3.14997445322686\\
1.49538559276874	2.89409626971653\\
1.34738248532658	2.62755073021254\\
1.19844908759615	2.35118772785888\\
1.04812398090563	2.06604323824289\\
0.896577619514899	1.77302638088089\\
0.744110910007562	1.47316199027507\\
0.59084022132087	1.16770330279057\\
0.436312535577694	0.858279062482919\\
0.28184714918536	0.545719767775723\\
0.12677957386282	0.231845549700249\\
-0.0285128672110178	-0.0820681700654269\\
-0.183322620566943	-0.394928231122158\\
-0.338032603914787	-0.705196963677807\\
-0.492277280164036	-1.01178492483958\\
-0.645816821466347	-1.31360961241868\\
-0.79856794725632	-1.60959693080675\\
-0.950619053007014	-1.89865336101953\\
-1.10196082029837	-2.1797817967108\\
-1.25183184638073	-2.45242774159091\\
-1.40067599127184	-2.71544133403227\\
-1.54837468433462	-2.96800907700845\\
-1.69452756275675	-3.2094926166187\\
-1.83921615509184	-3.43900498218076\\
-1.98245219459978	-3.65571108664716\\
-2.12407480717848	-3.85888889646998\\
-2.25864919855929	-4.05075277062252\\
-2.39899574814218	-4.22140079611271\\
-2.53638148269814	-4.37815291419923\\
-2.67060500770772	-4.5202106230168\\
-2.80209813433169	-4.64584425608747\\
-2.93085193851745	-4.7542000605741\\
-3.05665748111981	-4.84480706672957\\
-3.17940576072543	-4.91724247350999\\
-3.29914039463993	-4.97085289603046\\
-3.41588539589497	-5.00461399565766\\
-3.52925231273728	-5.01717624237313\\
-3.63820090494506	-5.00750064520736\\
-3.741542428085	-4.97532817429089\\
-3.840574760241	-4.92375521011834\\
-3.93800204889804	-4.85301408209411\\
-4.03175098965484	-4.7584505077484\\
-4.12664031912159	-4.64638405585366\\
-4.22151337806	-4.51854176244897\\
-4.31221898797487	-4.3744927969423\\
-4.39628224031443	-4.21437424061623\\
-4.47260952107153	-4.03867620435672\\
-4.5410971547582	-3.84801823709569\\
-4.60260042060933	-3.64311728683287\\
-4.65825318807626	-3.42455666477558\\
-4.70807276320665	-3.19264409406116\\
-4.75364846586748	-2.9481509341202\\
-4.7961837397925	-2.69187417218856\\
-4.83790458217495	-2.42493885290292\\
-4.87688853210885	-2.14793627981854\\
-4.90963109521115	-1.86153409098456\\
-4.93550609158956	-1.56715328424619\\
-4.96012658806301	-1.26684073508791\\
-4.98025649511795	-0.961776021521809\\
-4.99074844667067	-0.653040325446539\\
-4.99778392274748	-0.342277116134888\\
-5.00560103430364	-0.0309986991149182\\
};

\addplot[area legend, line width=0.5pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
-5.01043163187466	0.118923498464716\\
-4.95562696844377	-0.0293884999245786\\
-5.05557510016352	-0.0326088983052578\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5.5	0\\
-5.46592344751488	0.0209376343244049\\
-5.37355575397655	0.0949690680335224\\
-5.25648833492054	0.249107663091153\\
-5.18125768947916	0.507864124986985\\
-5.22602091612866	0.8473022155445\\
-5.3033289493741	1.228918904495\\
-5.28743195853876	1.62830897310918\\
-5.33887881969916	2.02158786062128\\
-5.36523070151309	2.40156393486063\\
-5.36280147830623	2.75106393195436\\
-5.31958744977677	3.0597674861709\\
-5.24098275571435	3.32344909061397\\
-5.14988353949825	3.54837041992309\\
-5.06188865214843	3.74493293734588\\
-4.98828683392749	3.92436223370652\\
-4.91781266448523	4.0875596648969\\
-4.84635868631911	4.23633257220409\\
-4.77194915466566	4.37164294210744\\
-4.69028653572273	4.49102384516067\\
-4.60553481041508	4.59820938285668\\
-4.51429058783527	4.69244076178079\\
-4.41470227952204	4.77188836120463\\
-4.30589721524354	4.83453711389233\\
-4.18809705713619	4.87836945993791\\
-4.06285695739616	4.90343819106438\\
-3.93137178951843	4.90977590563938\\
-3.79452038286798	4.89714054471427\\
-3.65378696549163	4.86292548630138\\
-3.51184328262245	4.80516777173371\\
-3.36910796377069	4.72810451235551\\
-3.22622035337923	4.63222078036827\\
-3.08356856685425	4.51740008255279\\
-2.94145681047746	4.38378466586671\\
-2.80139960378367	4.23037538909355\\
-2.66388077592895	4.05753661490277\\
-2.52844905602185	3.86631382341495\\
-2.39390396960052	3.65794705768583\\
-2.25834470618278	3.43398743058377\\
-2.11926933015708	3.19634763459342\\
-1.97475495649232	2.94668669509808\\
-1.82498433822021	2.68568636883483\\
-1.67111812659515	2.41387624327301\\
-1.51485307121804	2.13190067324239\\
-1.35790866000176	1.8406348220664\\
-1.20128884824755	1.54142007700474\\
-1.04506174820517	1.23606085600908\\
-0.888729440128642	0.926518306044875\\
-0.742569123571869	0.611813988752806\\
-0.570701942717645	0.310154867895548\\
-0.420783891213277	-0.0062613627409393\\
-0.272117910445986	-0.323602110625574\\
-0.116913631355217	-0.634286474165261\\
0.0478630466346752	-0.935311161756074\\
0.209724743339848	-1.23284700509018\\
0.354650711339056	-1.53292203525543\\
0.500160238206282	-1.82437293959156\\
0.647621181456848	-2.10500547862259\\
0.79645356251887	-2.3750393615134\\
0.943609682681028	-2.63556788427213\\
1.08802263979913	-2.8861796405161\\
1.2303585760997	-3.12535630620219\\
1.36403367652064	-3.35437610680829\\
1.50397282286809	-3.56427166601851\\
1.63989459529109	-3.76330310456747\\
1.77409999526126	-3.94844239012577\\
1.90583840727757	-4.11844660896615\\
2.03481436907325	-4.27235763044687\\
2.16087105098842	-4.40965956147662\\
2.28416405790428	-4.52982146433528\\
2.40498862718797	-4.63245514739985\\
2.52242166379603	-4.7181209025659\\
2.63870692780184	-4.78335431676302\\
2.75276236937392	-4.83194293047065\\
2.86461575882254	-4.86536646668633\\
2.97377209739243	-4.88436587470608\\
3.08015915192628	-4.88985970157854\\
3.18418933232085	-4.88270991201464\\
3.28591980596581	-4.86122106322361\\
3.38573603166795	-4.82617149073429\\
3.48231571026871	-4.77429111187458\\
3.57618047693963	-4.70382834530802\\
3.66527813028884	-4.6089915118224\\
3.75532232496866	-4.49192661237114\\
3.84261943535573	-4.34687991285902\\
3.93348725958686	-4.17764619245074\\
4.02006711680146	-3.9832375447205\\
4.10011247806354	-3.76742513582001\\
4.17106174575083	-3.53319665456593\\
4.23271572066158	-3.28368235901883\\
4.28594999359388	-3.02145709532899\\
4.33212990464125	-2.74861343241689\\
4.37248528159117	-2.46679634066274\\
4.40862166349896	-2.17743912906893\\
4.44024245181875	-1.8815737102277\\
4.46588008248117	-1.58004974599251\\
4.48575923073867	-1.27389017251956\\
4.50184228440732	-0.964251497011051\\
4.51330291588544	-0.652166664941855\\
4.51889104869269	-0.338714412419446\\
4.5200697149089	-0.0250592348712105\\
4.51791625277273	0.287644228985046\\
4.51011064764597	0.598193135276966\\
4.49726146263539	0.90541836819772\\
4.48141586803611	1.20825061611\\
4.46093293414066	1.50544320820182\\
4.43486606408194	1.79578384524505\\
4.40488861226965	2.07832084797346\\
4.37146398623744	2.35202242984725\\
4.33278943636764	2.61559598681897\\
4.2894748010216	2.86810858899425\\
4.24202537521335	3.10867574677165\\
4.1902893551649	3.33631311241342\\
4.13428977134975	3.55012081078921\\
4.07408184488123	3.7492900665913\\
4.0097293570703	3.93311567048977\\
3.94155293598945	4.10112420263918\\
3.87020047657082	4.25320106947513\\
3.79506745765431	4.38898853923609\\
3.71662458909046	4.50916398938009\\
3.63472941205409	4.61473645424367\\
3.54854678042284	4.70686812477824\\
3.45705349805215	4.78689247727067\\
3.35880090564281	4.85539875832844\\
3.251999505604	4.91102823257206\\
3.13572143059617	4.95045544748817\\
3.01100765655008	4.97039291169629\\
2.87983190341687	4.9697080698895\\
2.74380931628426	4.94474711713162\\
2.60512119756543	4.89195533391259\\
2.46099562967706	4.82081125807586\\
2.32041832702058	4.7153155058775\\
2.17546977575612	4.5894852236076\\
2.03005621359335	4.44190931655758\\
1.88560127870003	4.27318808115358\\
1.74202615938957	4.08601214671469\\
1.59894904139267	3.88247765432716\\
1.45545213514201	3.66448006595747\\
1.31047349163529	3.43361090162879\\
1.16352856932555	3.19082327588936\\
1.01501687322247	2.93648409905588\\
0.865541879586002	2.67094855137937\\
0.715054202293394	2.39508952922425\\
0.563268208660964	2.1100339243206\\
0.410289023871502	1.81683829195036\\
0.256486174781019	1.51659646942679\\
0.102039684938809	1.2106585720827\\
-0.0532517861073245	0.900658961052402\\
-0.20849950478453	0.587710457114857\\
-0.363868792715245	0.273470666868317\\
-0.519164083544997	-0.0406323785532621\\
-0.673824264930095	-0.353454356449613\\
-0.827979632369455	-0.663579516523288\\
-0.98143849837483	-0.969860561690589\\
-1.13397244873362	-1.27127652756918\\
-1.28548250506081	-1.56681475789194\\
-1.43603193370794	-1.85544356753334\\
-1.58569741228553	-2.13618789723409\\
-1.73391476807541	-2.40846950708744\\
-1.88090810252026	-2.67130379898279\\
-2.02661317343761	-2.92389486525027\\
-2.17083633999554	-3.16556154496522\\
-2.31356812623983	-3.39552234709898\\
-2.45484890632985	-3.6129841156853\\
-2.59462324043003	-3.81723771147699\\
-2.72855605486095	-4.00919954729705\\
-2.86569163021434	-4.18277939061351\\
-3.00203823898644	-4.34203542020749\\
-3.13604289969402	-4.48663797073038\\
-3.26793031857283	-4.61551524016481\\
-3.39811324027742	-4.72788234817361\\
-3.52710308150809	-4.82324000331452\\
-3.65568428769808	-4.90088093246627\\
-3.78489232147487	-4.95931309542302\\
-3.91540391124081	-4.99579855563154\\
-4.0463613918653	-5.00666220084167\\
-4.17440468041331	-4.98929418518326\\
-4.29476690989818	-4.94456934569293\\
-4.40417542185394	-4.87765381047272\\
-4.5034972110363	-4.79612787137008\\
-4.59333633073136	-4.70165750224235\\
-4.67753155938696	-4.59571639212275\\
-4.75877850115161	-4.47691978524388\\
-4.83737403427765	-4.34254133683047\\
-4.91189990043161	-4.19071541837943\\
-4.98114317079655	-4.02120268604504\\
-5.04453207132147	-3.83460324417297\\
-5.10254289962216	-3.63189304603327\\
-5.15601810793827	-3.414023148413\\
-5.20458045755358	-3.18168082263189\\
-5.24958508002128	-2.93610078351823\\
-5.29211491102792	-2.67848411785118\\
-5.33446890334821	-2.41018486047105\\
-5.37441240624208	-2.1319271627908\\
-5.40772986398272	-1.844520798006\\
-5.43378449320786	-1.54956967450258\\
-5.45877074185206	-1.24907823796658\\
-5.4793927079524	-0.943990369902685\\
-5.48984612339381	-0.635344298616756\\
-5.49665033390299	-0.324837037481487\\
-5.5047259200207	-0.0138061794531138\\
};

\addplot[area legend, line width=0.5pt, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-5.50886679322602	0.136136653550326\\
-5.45474497568622	-0.0124258883846737\\
-5.55470686435518	-0.0151864705215539\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-6	0\\
-5.96610420833926	0.0212460190593182\\
-5.87314273279951	0.0968899822525742\\
-5.75401230304781	0.256567598674998\\
-5.66742135995851	0.518055995455269\\
-5.6727920977639	0.860136521876231\\
-5.71225620631452	1.24477768921215\\
-5.83615673404496	1.62427131366799\\
-5.84709195056254	2.02366698745919\\
-5.86438060657413	2.4087888403642\\
-5.8643490105155	2.75828678856541\\
-5.82276176105766	3.06377690340862\\
-5.74400961724465	3.32443746002234\\
-5.65298121838712	3.54921220800827\\
-5.56469966816427	3.74879040688091\\
-5.49089070409851	3.9330243680172\\
-5.4189691675842	4.10049417923752\\
-5.34573524345109	4.25247966925033\\
-5.2698093833187	4.38974305655523\\
-5.18699860667757	4.50953963778972\\
-5.10288517253527	4.61619944098827\\
-5.01384452036664	4.70851445868434\\
-4.91855931578385	4.78513841552438\\
-4.81629580265758	4.84490813154599\\
-4.70635723394437	4.8867820618662\\
-4.58814558272168	4.9111709950931\\
-4.46045182705772	4.91758467138387\\
-4.32271888752332	4.90501516791115\\
-4.17629026191354	4.87021456534165\\
-4.0252859148994	4.80928221768861\\
-3.87379467243696	4.72312027201582\\
-3.72399492005557	4.61550233182224\\
-3.57743409647216	4.48854361230845\\
-3.43361187615706	4.34426138773532\\
-3.29311298774658	4.18231102057455\\
-3.15561844080255	4.00293211145884\\
-3.01989074949886	3.80698615726888\\
-2.88485752208125	3.59519302885189\\
-2.74831921973849	3.36898910750091\\
-2.60797353096822	3.12990392604371\\
-2.46212408625046	2.87935145552425\\
-2.3117574593261	2.61761043940688\\
-2.15770681550128	2.34545406350227\\
-2.00150908099373	2.06351041310902\\
-1.8448277167404	1.77250583406238\\
-1.68844615774541	1.47374530100103\\
-1.53237956827017	1.16889180365151\\
-1.37609146077055	0.859800191746105\\
-1.23122881940372	0.544701883481029\\
-1.0555982924351	0.244762117519554\\
-0.910674516868062	-0.0735128276225537\\
-0.760124509704074	-0.388879479649235\\
-0.603826649899482	-0.699664776493894\\
-0.437960438865559	-1.00159969261907\\
-0.277329743544957	-1.30037985232357\\
-0.134306467664287	-1.60070425125677\\
0.0124809447423804	-1.89130686726029\\
0.160754943267767	-2.17249039808189\\
0.310027260801975	-2.44315496841858\\
0.456920874860299	-2.70414112272224\\
0.601227672645498	-2.95474990840545\\
0.743673060831954	-3.19372111804082\\
0.876494385886425	-3.42299758112066\\
1.0182159554111	-3.63157985088728\\
1.15350283151579	-3.83104785981886\\
1.28843462241884	-4.01527108393704\\
1.42036543640269	-4.18465838421092\\
1.54987014136723	-4.33765470218703\\
1.67651687019159	-4.47362999864951\\
1.80054185162135	-4.59174215945764\\
1.92215137660975	-4.69123366383773\\
2.03963039634329	-4.77343051436384\\
2.156906441945	-4.83082141841241\\
2.26985421572759	-4.87227245090092\\
2.37921631003083	-4.89806590857008\\
2.48466840178513	-4.90951309670179\\
2.58667029799208	-4.90801546601868\\
2.68632244440819	-4.89453197049189\\
2.78452000620408	-4.86703600513981\\
2.88244263292919	-4.82609543874329\\
2.97942850321621	-4.7689255621792\\
3.07559784308483	-4.69293521362152\\
3.16896037664408	-4.59344462537603\\
3.26204220936816	-4.47288492400526\\
3.34980552350586	-4.32755382318223\\
3.43799170542565	-4.1608947478935\\
3.52111470114231	-3.97083346968887\\
3.59827291925744	-3.75924842096778\\
3.66703163086997	-3.52836461127186\\
3.7271256583065	-3.28108242663531\\
3.77954344530452	-3.0201874320767\\
3.82530794552749	-2.74797724538077\\
3.86550891287544	-2.46632750512402\\
3.90166537389901	-2.1768221978907\\
3.93338278386679	-1.88059941005533\\
3.95899837755097	-1.57859456321817\\
3.97887228940581	-1.27189832277881\\
3.99515362328418	-0.961696111103286\\
4.00668581507171	-0.649050420761964\\
4.01212902546392	-0.335083504796463\\
4.01325640655418	-0.0209658914895312\\
4.01113081548904	0.292150782833945\\
4.00296331454487	0.60304212465767\\
3.98976652171685	0.910571168650342\\
3.97373350846725	1.21373306787915\\
3.95283082162204	1.51129696262787\\
3.92596688509103	1.80207660734505\\
3.89540782461462	2.08525725920357\\
3.86140092117629	2.35987573161407\\
3.82182256832274	2.62465978010161\\
3.77759243506263	2.87879817858182\\
3.72920495370991	3.12148744591912\\
3.67639021119789	3.3517952458531\\
3.61915973493365	3.56888499234077\\
3.55753745555982	3.77196623227543\\
3.49155852532096	3.96028325544377\\
3.42155429521406	4.13324646137888\\
3.34821160308724	4.29055532317824\\
3.27093986707854	4.43144892194047\\
3.19052715063812	4.55605897403921\\
3.10732487125577	4.66464774735588\\
3.02135322723496	4.75758527270833\\
2.93238723030003	4.83547604989491\\
2.83936849402335	4.89869752759785\\
2.74007474994674	4.94664404117134\\
2.6317252096781	4.97741273269663\\
2.51229935049252	4.98882492704129\\
2.38117643365973	4.98034746437688\\
2.23963266312375	4.95006566379565\\
2.09194309695358	4.89410770405653\\
1.94025387222653	4.8182944393548\\
1.79370843879333	4.71124312334873\\
1.6477178805359	4.58167237010405\\
1.50242734367239	4.43193523368583\\
1.36006087416747	4.26198485550877\\
1.21915071264949	4.074066598493\\
1.07856591567592	3.87002828861836\\
0.937158626225381	3.65167039044253\\
0.793877995139786	3.42056128658355\\
0.648455787611828	3.1776401366828\\
0.501494623824097	2.9232623791578\\
0.35363250264754	2.65778202232562\\
0.204687216025708	2.38209750041724\\
0.0543130746555249	2.0973374465356\\
-0.0973488437958627	1.8045407510142\\
-0.249917460947369	1.50476292424135\\
-0.403290327057428	1.19930852246263\\
-0.557778970216949	0.889779094576426\\
-0.71231387208875	0.577152556249642\\
-0.867313789263357	0.263142224182576\\
-1.02251045675635	-0.0508937516425124\\
-1.17731102998704	-0.363794627320079\\
-1.33184547752341	-0.674135065184388\\
-1.48588800280419	-0.980744224901865\\
-1.63918060037919	-1.28254998312879\\
-1.79161188285369	-1.57849863664751\\
-1.94325598437913	-1.86751586076617\\
-2.0940887041645	-2.14863112043838\\
-2.24355892782011	-2.42121367771654\\
-2.39193930551379	-2.68424701755422\\
-2.53917419815961	-2.93692498160106\\
-2.68488817896263	-3.17866048572077\\
-2.82920568947161	-3.40861846048747\\
-2.97217381751371	-3.62602980173097\\
-3.11373083910225	-3.83021326003277\\
-3.24890200383251	-4.02256547921302\\
-3.38884927670078	-4.19550531161085\\
-3.52745568971764	-4.35491541938621\\
-3.66370392442427	-4.49985771548088\\
-3.79798406465161	-4.6289800443787\\
-3.93058017841074	-4.74139539860979\\
-4.0616695255258	-4.8364390665829\\
-4.19155870544151	-4.91324824589338\\
-4.32070870420757	-4.97030645573665\\
-4.44937710356053	-5.00507530404534\\
-4.57668423544177	-5.01422601414723\\
-4.69994707345444	-4.9957586211078\\
-4.8158927782496	-4.95058147501787\\
-4.9227732198044	-4.88245090865039\\
-5.02186521443487	-4.79700313878406\\
-5.11345997770731	-4.69664273630246\\
-5.19896106432645	-4.58331708004743\\
-5.28035570441153	-4.45778688037089\\
-5.3581002536498	-4.31907103139209\\
-5.43121489274885	-4.16539202975205\\
-5.49886072913957	-3.99582357013236\\
-5.56064753028768	-3.8103688994178\\
-5.61726155041672	-3.60964189612515\\
-5.66961816699849	-3.39425081655968\\
-5.71707375414728	-3.16453381064215\\
-5.76124997194981	-2.92148831799292\\
-5.80314791182687	-2.66607044204762\\
-5.84521959443919	-2.39962557489839\\
-5.8845652026967	-2.12283598633054\\
-5.91674950002781	-1.83652805122987\\
-5.94180962879935	-1.54238997323335\\
-5.96686888365781	-1.24254060075773\\
-5.98711244078473	-0.937904224887263\\
-5.9964996800001	-0.629619446241612\\
-6.00329300115236	-0.319504340759326\\
-6.01198290602607	-0.00891123551887793\\
};

\addplot[area legend, line width=0.5pt, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
-6.01632070686874	0.141026029641753\\
-5.96200381763919	-0.00746530190465601\\
-6.06196199441295	-0.0103571691330998\\
}--cycle;
\end{axis}
\end{tikzpicture}%


==> figs/timing.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=1.125,
xmax=2.875,
xtick={1.5,2.5},
xticklabels={{Experiment},{Coordination}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0.08,
ymax=0.5,
ytick={0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
ylabel style={font=\color{white!15!black}},
ylabel={Computation time (s)},
axis background/.style={fill=white},
axis on top,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.25  0.113508751\\
1.25  0.121326399\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.5 0.1595504475\\
1.5 0.181433403\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.75  0.1991248015\\
1.75  0.220070698\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.25  0.1121216015\\
2.25  0.117331302\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.5 0.156626099\\
2.5 0.162664505\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.75  0.1960868995\\
2.75  0.206673493\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.25  0.101737706\\
1.25  0.1073561515\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.5 0.109358301\\
1.5 0.1381367465\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.75  0.150822293\\
1.75  0.179536752\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.25  0.105991002\\
2.25  0.1085395505\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.5 0.149631303\\
2.5 0.151985\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.75  0.182130499\\
2.75  0.187433201\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.21875 0.121326399\\
1.28125 0.121326399\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.46875 0.181433403\\
1.53125 0.181433403\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.71875 0.220070698\\
1.78125 0.220070698\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.21875 0.117331302\\
2.28125 0.117331302\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.46875 0.162664505\\
2.53125 0.162664505\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.71875 0.206673493\\
2.78125 0.206673493\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.21875 0.101737706\\
1.28125 0.101737706\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.46875 0.109358301\\
1.53125 0.109358301\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.71875 0.150822293\\
1.78125 0.150822293\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.21875 0.105991002\\
2.28125 0.105991002\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.46875 0.149631303\\
2.53125 0.149631303\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.71875 0.182130499\\
2.78125 0.182130499\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.1875  0.1073561515\\
1.1875  0.113508751\\
1.3125  0.113508751\\
1.3125  0.1073561515\\
1.1875  0.1073561515\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.4375  0.1381367465\\
1.4375  0.1595504475\\
1.5625  0.1595504475\\
1.5625  0.1381367465\\
1.4375  0.1381367465\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.6875  0.179536752\\
1.6875  0.1991248015\\
1.8125  0.1991248015\\
1.8125  0.179536752\\
1.6875  0.179536752\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.1875  0.1085395505\\
2.1875  0.1121216015\\
2.3125  0.1121216015\\
2.3125  0.1085395505\\
2.1875  0.1085395505\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.4375  0.151985\\
2.4375  0.156626099\\
2.5625  0.156626099\\
2.5625  0.151985\\
2.4375  0.151985\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.6875  0.187433201\\
2.6875  0.1960868995\\
2.8125  0.1960868995\\
2.8125  0.187433201\\
2.6875  0.187433201\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.1875  0.1098000015\\
1.3125  0.1098000015\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.4375  0.147018701\\
1.5625  0.147018701\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.6875  0.1889534025\\
1.8125  0.1889534025\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.1875  0.1099742515\\
2.3125  0.1099742515\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.4375  0.1541212495\\
2.5625  0.1541212495\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.6875  0.1910832505\\
2.8125  0.1910832505\\
};
\addplot [color=black, line width=0.5pt, only marks, mark size=3.0pt, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1.25  0.123032601\\
1.25  0.128820702\\
1.25  0.1385821\\
1.25  0.147895597\\
1.25  0.162066899\\
1.25  0.172093596\\
};
\addplot [color=black, line width=0.5pt, only marks, mark size=3.0pt, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1.5 0.225891302\\
1.5 0.350774301\\
1.5 0.370660304\\
};
\addplot [color=black, line width=0.5pt, only marks, mark size=3.0pt, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1.75  0.447016005\\
1.75  0.453379303\\
1.75  0.453782192\\
1.75  0.462461698\\
};
\addplot [color=black, line width=0.5pt, only marks, mark size=3.0pt, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2.25  0.117963601\\
2.25  0.119630903\\
2.25  0.119908798\\
2.25  0.120116394\\
2.25  0.120212\\
2.25  0.120250895\\
2.25  0.121136099\\
2.25  0.121450002\\
2.25  0.121775396\\
2.25  0.123455905\\
2.25  0.125483499\\
2.25  0.136958301\\
2.25  0.144871301\\
2.25  0.1480895\\
2.25  0.149328795\\
2.25  0.1502512\\
2.25  0.151324399\\
2.25  0.151612097\\
2.25  0.155760205\\
};
\addplot [color=black, line width=0.5pt, only marks, mark size=3.0pt, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2.5 0.111433497\\
2.5 0.111497103\\
2.5 0.111529399\\
2.5 0.1119058\\
2.5 0.112259898\\
2.5 0.112699198\\
2.5 0.112907001\\
2.5 0.113267399\\
2.5 0.1133178\\
2.5 0.113473403\\
2.5 0.113672505\\
2.5 0.113823096\\
2.5 0.113890098\\
2.5 0.113911794\\
2.5 0.114016295\\
2.5 0.114034702\\
2.5 0.114162798\\
2.5 0.114906892\\
2.5 0.114994499\\
2.5 0.115072804\\
2.5 0.115482403\\
2.5 0.116177295\\
2.5 0.116271602\\
2.5 0.116545898\\
2.5 0.116633192\\
2.5 0.1167141\\
2.5 0.117153904\\
2.5 0.117930807\\
2.5 0.119021604\\
2.5 0.119406605\\
2.5 0.120731096\\
2.5 0.121155499\\
2.5 0.164225396\\
2.5 0.164227198\\
2.5 0.164490495\\
2.5 0.1708209\\
};
\addplot [color=black, line width=0.5pt, only marks, mark size=3.0pt, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2.75  0.210285398\\
2.75  0.211930703\\
2.75  0.213860095\\
2.75  0.219668498\\
2.75  0.220579699\\
2.75  0.2230897\\
2.75  0.224161497\\
2.75  0.224906108\\
2.75  0.2249079\\
2.75  0.2250249\\
2.75  0.225052895\\
2.75  0.225509699\\
2.75  0.225686196\\
2.75  0.225944101\\
2.75  0.226805802\\
2.75  0.226989697\\
2.75  0.2274993\\
2.75  0.227525399\\
2.75  0.227738098\\
2.75  0.228859102\\
2.75  0.229103405\\
2.75  0.229191503\\
2.75  0.229763402\\
2.75  0.230224899\\
2.75  0.2302272\\
2.75  0.2314797\\
2.75  0.233544304\\
2.75  0.234708003\\
2.75  0.2374404\\
2.75  0.239215302\\
2.75  0.249760306\\
};

\addplot[area legend, line width=0.5pt, draw=black, fill=red, fill opacity=0.5]
table[row sep=crcr] {%
x y\\
2.6875  0.187433201\\
2.6875  0.1960868995\\
2.8125  0.1960868995\\
2.8125  0.187433201\\
2.6875  0.187433201\\
}--cycle;
\addlegendentry{15 vehicles}


\addplot[area legend, line width=0.5pt, draw=black, fill=green, fill opacity=0.5]
table[row sep=crcr] {%
x y\\
2.4375  0.151985\\
2.4375  0.156626099\\
2.5625  0.156626099\\
2.5625  0.151985\\
2.4375  0.151985\\
}--cycle;
\addlegendentry{9 vehicles}


\addplot[area legend, line width=0.5pt, draw=black, fill=blue, fill opacity=0.5]
table[row sep=crcr] {%
x y\\
2.1875  0.1085395505\\
2.1875  0.1121216015\\
2.3125  0.1121216015\\
2.3125  0.1085395505\\
2.1875  0.1085395505\\
}--cycle;
\addlegendentry{5 vehicles}


\addplot[area legend, line width=0.5pt, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x y\\
1.6875  0.179536752\\
1.6875  0.1991248015\\
1.8125  0.1991248015\\
1.8125  0.179536752\\
1.6875  0.179536752\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x y\\
1.4375  0.1381367465\\
1.4375  0.1595504475\\
1.5625  0.1595504475\\
1.5625  0.1381367465\\
1.4375  0.1381367465\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x y\\
1.1875  0.1073561515\\
1.1875  0.113508751\\
1.3125  0.113508751\\
1.3125  0.1073561515\\
1.1875  0.1073561515\\
}--cycle;
\end{axis}
\end{tikzpicture}%


==> figs/tracking.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0,
xmax=40,
xtick={0,5,10,15,20,25,30,35,40},
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=-0.8,
ymax=0.4,
ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4},
ylabel style={font=\color{white!15!black}},
ylabel={Amplitude (m)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={solid},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	0.0296103667112317\\
0.4	0.110594326211898\\
0.6	0.21496885553295\\
0.8	0.285142398495709\\
1	0.231486774181955\\
1.2	0.173188569248682\\
1.4	0.0751743908871051\\
1.6	0.013335857670599\\
1.8	-0.0441166302922206\\
2	-0.0900375385620679\\
2.2	-0.106475364750522\\
2.4	-0.0931949815471977\\
2.6	-0.0682767736014433\\
2.8	-0.0461254063832651\\
3	-0.0402701180430385\\
3.2	-0.0412855100111057\\
3.4	-0.0457644956888487\\
3.6	-0.052015751914936\\
3.8	-0.0559303832285465\\
4	-0.0621934941003012\\
4.2	-0.0678236442047385\\
4.4	-0.071479030243045\\
4.6	-0.0722860990380307\\
4.8	-0.0695680200732482\\
5	-0.0627698458913628\\
5.2	-0.050745259661727\\
5.4	-0.0325920350994313\\
5.6	-0.00902655085734128\\
5.8	0.0167469995975886\\
6	0.0412184739490988\\
6.2	0.0621828239354341\\
6.4	0.0779868819750194\\
6.6	0.0885926335971448\\
6.8	0.0934679060317842\\
7	0.0930226397403886\\
7.2	0.0886887149242725\\
7.4	0.0822362240500309\\
7.6	0.0754622664314053\\
7.8	0.0708163448834882\\
8	0.069752967070178\\
8.2	0.0720757307678439\\
8.4	0.0767809684393175\\
8.6	0.0824947724912679\\
8.8	0.0875663783839356\\
9	0.0912138022786371\\
9.2	0.0934194420671535\\
9.4	0.094806727406227\\
9.6	0.0845055341671594\\
9.8	0.102245258520251\\
10	0.0908625590699943\\
10.2	0.0847186143710772\\
10.4	0.0843042922866282\\
10.6	0.0914355360392065\\
10.8	0.0939156469635209\\
11	0.0806000590457732\\
11.2	0.0716216974595065\\
11.4	0.0641765610663176\\
11.6	0.0581398255611649\\
11.8	0.0511739152304713\\
12	0.0430687424189466\\
12.2	0.034579999107935\\
12.4	0.0196841547075799\\
12.6	0.0120593377374139\\
12.8	0.00213880223890328\\
13	-0.0070245075856219\\
13.2	-0.0161950576877201\\
13.4	-0.0257202815123225\\
13.6	-0.0356016894441682\\
13.8	-0.0456809071439288\\
14	-0.0557553926907532\\
14.2	-0.0661981903745374\\
14.4	-0.0760203279361029\\
14.6	-0.0860739560346993\\
14.8	-0.0956905576292293\\
15	-0.104164460947182\\
15.2	-0.110655112129141\\
15.4	-0.11406991496281\\
15.6	-0.113890952733858\\
15.8	-0.107844533715991\\
16	-0.0980928525012192\\
16.2	-0.0818049280706816\\
16.4	-0.0675812209726931\\
16.6	-0.045842989455446\\
16.8	-0.0344601171564864\\
17	-0.0151268900556598\\
17.2	-0.00150222493877727\\
17.4	0.0105175689572512\\
17.6	0.0185989280061509\\
17.8	0.0229867173021603\\
18	0.0246271506441911\\
18.2	0.0244371731696926\\
18.4	0.0234583343669268\\
18.6	0.0232668727788869\\
18.8	0.0234681885848023\\
19	0.0226524279100442\\
19.2	0.0210847336017377\\
19.4	0.0205588475792844\\
19.6	0.0201743200522344\\
19.8	0.0188126247632923\\
20	0.0179064526808173\\
20.2	0.0183745658000465\\
20.4	0.0179991817536287\\
20.6	0.0174664163441047\\
20.8	0.018604038342712\\
21	0.0199861015259124\\
21.2	0.0205887302855778\\
21.4	0.0221369802746256\\
21.6	0.024949641161605\\
21.8	0.0273433562250958\\
22	0.0299483642660228\\
22.2	0.0331908525579507\\
22.4	0.0368845181898774\\
22.6	0.0410140651492004\\
22.8	0.0455953180742679\\
23	0.0506361736074954\\
23.2	0.0563988716936361\\
23.4	0.0634264277600973\\
23.6	0.0712603245461185\\
23.8	0.0804618562090766\\
24	0.0912072912089403\\
24.2	0.103129085508446\\
24.4	0.115681759558687\\
24.6	0.127402930580391\\
24.8	0.135649365029192\\
25	0.137390432056019\\
25.2	0.130568091484216\\
25.4	0.114951780253039\\
25.6	0.0918021299618559\\
25.8	0.0642220149186574\\
26	0.0337032723079167\\
26.2	0.00991514254386061\\
26.4	-0.0112222259474271\\
26.6	-0.0284991128462062\\
26.8	-0.0401119900947471\\
27	-0.0471720831652087\\
27.2	-0.05049269120408\\
27.4	-0.0513865495436567\\
27.6	-0.0512626340511684\\
27.8	-0.0508090925908231\\
28	-0.0496993791060021\\
28.2	-0.0475730448695613\\
28.4	-0.0450003482281209\\
28.6	-0.0425922260770841\\
28.8	-0.0403289534137246\\
29	-0.0380614151935932\\
29.2	-0.0358259465006485\\
29.4	-0.0342290310148758\\
29.6	-0.0321054484612056\\
29.8	-0.0302742215278213\\
30	-0.0285128672110186\\
30.2	-0.0262688251762988\\
30.4	-0.0240800062682185\\
30.6	-0.0217357135714629\\
30.8	-0.019150653644826\\
31	-0.0163956220551666\\
31.2	-0.0137124800783885\\
31.4	-0.011244613315653\\
31.6	-0.00838241055645694\\
31.8	-0.00572046107569202\\
32	-0.00328971245988674\\
32.2	-0.00083796153028981\\
32.4	0.00140660833154982\\
32.6	0.00328725857412326\\
32.8	0.00482165064688145\\
33	0.0113033001384428\\
33.2	0.00977262236639564\\
33.4	0.0088255960537218\\
33.6	0.00852896718726148\\
33.8	0.00831875492896561\\
34	0.0080743229449185\\
34.2	0.00787778714507525\\
34.4	0.00771418801802159\\
34.6	0.00741893197833265\\
34.8	0.00685013374847832\\
35	0.00628159319545674\\
35.2	0.00664223216199633\\
35.4	0.00901292006729437\\
35.6	0.0119914536379475\\
35.8	0.0127730129804124\\
36	0.0133339822198962\\
36.2	0.00876255225121725\\
36.4	0.000126249450078775\\
36.6	-0.00850885295515225\\
36.8	-0.0147488400951166\\
37	-0.0175769001296877\\
37.2	-0.0169618924281045\\
37.4	-0.0138272921894234\\
37.6	-0.00937075863499787\\
37.8	-0.00366891843552419\\
38	0.00163411560829393\\
38.2	0.0052846885922187\\
38.4	0.0050112234682087\\
38.6	0.00269527758488945\\
38.8	0.00180515843229583\\
39	0.00293561138613309\\
39.2	0.000446918509377205\\
39.4	-0.00244667210254827\\
39.6	-0.000614804529308148\\
39.8	-0.00025112091882131\\
40	-0.00560103430364399\\
};
\addlegendentry{$x$-error}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	-0.290062812375895\\
0.4	-0.521766146071365\\
0.6	-0.670231991086514\\
0.8	-0.712319580503094\\
1	-0.658492501177376\\
1.2	-0.55612583138295\\
1.4	-0.452671783464576\\
1.6	-0.349780471041342\\
1.8	-0.260291776646493\\
2	-0.186767370341566\\
2.2	-0.135117237622152\\
2.4	-0.108932930938849\\
2.6	-0.103040339617607\\
2.8	-0.108287989079575\\
3	-0.114755213999375\\
3.2	-0.122885881875502\\
3.4	-0.130702105757911\\
3.6	-0.136354535851801\\
3.8	-0.141593683349845\\
4	-0.142227148899698\\
4.2	-0.138969507824308\\
4.4	-0.132852981215525\\
4.6	-0.124785085216937\\
4.8	-0.115606310631033\\
5	-0.104431817475994\\
5.2	-0.0900539858257998\\
5.4	-0.0724324887979249\\
5.6	-0.0546563771539361\\
5.8	-0.0411544122919567\\
6	-0.0326105028516466\\
6.2	-0.0271362834475379\\
6.4	-0.0237387393743189\\
6.6	-0.0213055954378136\\
6.8	-0.0203943751670206\\
7	-0.0212218108878588\\
7.2	-0.0235176850096281\\
7.4	-0.0268363927629891\\
7.6	-0.0307545349991614\\
7.8	-0.0343831709059406\\
8	-0.0372909545472342\\
8.2	-0.0398158459175626\\
8.4	-0.0424912751133184\\
8.6	-0.0457354240468542\\
8.8	-0.0498445630446231\\
9	-0.0545182612675126\\
9.2	-0.0590985738102423\\
9.4	-0.0627540916999607\\
9.6	-0.0685909964589908\\
9.8	-0.0566189300757666\\
10	-0.0603009061074089\\
10.2	-0.0622116207323818\\
10.4	-0.0597809771993384\\
10.6	-0.0507288005354741\\
10.8	-0.0417458396496984\\
11	-0.0393989759205644\\
11.2	-0.0337312933254024\\
11.4	-0.0255695055190079\\
11.6	-0.0151979312979909\\
11.8	-0.00453641720506193\\
12	0.00574874260560509\\
12.2	0.0159087008074255\\
12.4	0.0234061217702748\\
12.6	0.0361634451680479\\
12.8	0.0461507342043439\\
13	0.0551289639298029\\
13.2	0.063288632222525\\
13.4	0.0708292828343025\\
13.6	0.0779307897829531\\
13.8	0.0847150905823719\\
14	0.0911973259257595\\
14.2	0.0967398447426771\\
14.4	0.102786018017437\\
14.6	0.106812141784205\\
14.8	0.107120412908868\\
15	0.101917439459307\\
15.2	0.0903160015790485\\
15.4	0.0716694396723572\\
15.6	0.0489841189536033\\
15.8	0.0192678827673483\\
16	-0.00958097158255367\\
16.2	-0.0408146506419644\\
16.4	-0.0623809208051478\\
16.6	-0.0851008417381287\\
16.8	-0.095817430479876\\
17	-0.106893849784139\\
17.2	-0.110559476202016\\
17.4	-0.109359316169395\\
17.6	-0.104025111511179\\
17.8	-0.0960079812052022\\
18	-0.086817113955536\\
18.2	-0.0775006370932187\\
18.4	-0.0687953714208449\\
18.6	-0.061247174527725\\
18.8	-0.0549599924940829\\
19	-0.0498673315154881\\
19.2	-0.046021922523884\\
19.4	-0.0434588927436751\\
19.6	-0.0420001728725466\\
19.8	-0.0415411194023369\\
20	-0.0420654802797132\\
20.2	-0.0434858150226751\\
20.4	-0.0457514348338846\\
20.6	-0.0488197440328086\\
20.8	-0.0525287523528486\\
21	-0.0568420954157711\\
21.2	-0.0617827351623905\\
21.4	-0.0671169744602662\\
21.6	-0.0726611787085449\\
21.8	-0.0785260301901709\\
22	-0.0845662870419064\\
22.2	-0.0906125178469694\\
22.4	-0.0965987646877311\\
22.6	-0.10246417984701\\
22.8	-0.108157518609214\\
23	-0.113631059533814\\
23.2	-0.118724681256451\\
23.4	-0.123056562575944\\
23.6	-0.126595597532625\\
23.8	-0.128648767400634\\
24	-0.128294710462408\\
24.2	-0.124503028140599\\
24.4	-0.115760820497346\\
24.6	-0.100591694784486\\
24.8	-0.078509346522476\\
25	-0.0507590757242165\\
25.2	-0.0203182327755211\\
25.4	0.00971213502979307\\
25.6	0.035609859269317\\
25.8	0.0533605102079218\\
26	0.0680674468601605\\
26.2	0.0669781784419765\\
26.4	0.0597983004369169\\
26.6	0.0478136051186846\\
26.8	0.0319286875712024\\
27	0.0149745634046559\\
27.2	-0.00138042055545995\\
27.4	-0.0158632972395307\\
27.6	-0.0277549039832894\\
27.8	-0.0371454955165933\\
28	-0.0448299917458379\\
28.2	-0.0515832446824338\\
28.4	-0.0575806426496941\\
28.6	-0.0628532195824758\\
28.8	-0.0675963825424977\\
29	-0.0719229815996683\\
29.2	-0.0757461330337017\\
29.4	-0.0786275104457003\\
29.6	-0.0809464000457962\\
29.8	-0.0821070479463174\\
30	-0.0820681700654287\\
30.2	-0.0809756334755857\\
30.4	-0.0785307958562828\\
30.6	-0.0748783519109562\\
30.8	-0.0701601765944015\\
31	-0.0645119589320113\\
31.2	-0.0580305975961322\\
31.4	-0.0508853388854327\\
31.6	-0.0436593710823283\\
31.8	-0.0363073591372918\\
32	-0.0290828155460856\\
32.2	-0.0223726678752523\\
32.4	-0.0162694525373119\\
32.6	-0.0108679495401036\\
32.8	-0.00632268259103386\\
33	-0.0056677987477789\\
33.2	0.000238831397366468\\
33.4	0.00338048602009167\\
33.6	0.00392463931329345\\
33.8	0.00303817335378387\\
34	0.00108252090166516\\
34.2	-0.00189126108640991\\
34.4	-0.00580621986654162\\
34.6	-0.0102793894580691\\
34.8	-0.0144803535162987\\
35	-0.017176242373127\\
35.2	-0.0173670030660009\\
35.4	-0.0147546677185053\\
35.6	-0.012318956474898\\
35.8	-0.0100982764509503\\
36	-0.00316792627263318\\
36.2	0.0024983735875912\\
36.4	0.00559349988112423\\
36.6	0.00704060327702116\\
36.8	0.0072653868938426\\
37	0.00640876751801667\\
37.2	0.00454797678324947\\
37.4	0.00172585027418526\\
37.6	-0.00182113513214022\\
37.8	-0.00552414531770706\\
38	-0.00922467265783711\\
38.2	-0.0127401972935823\\
38.4	-0.0161704823943447\\
38.6	-0.0190398219931756\\
38.8	-0.0209113275611683\\
39	-0.0220683123714545\\
39.2	-0.0233912992636403\\
39.4	-0.0248694485931888\\
39.6	-0.0263741576250185\\
39.8	-0.0283245184883202\\
40	-0.0309986991149247\\
};
\addlegendentry{$y$-error}

\end{axis}
\end{tikzpicture}%

